Differentially Private Data-Driven Markov Chain Modeling

Markov chains model a wide range of user behaviors. However, generating accurate Markov chain models requires substantial user data, and sharing these models without privacy protections may reveal sensitive information about the underlying user data. We introduce a method for protecting user data used to formulate a Markov chain model. First, we develop a method for privatizing database queries whose outputs are elements of the unit simplex, and we prove that this method is differentially private. We quantify its accuracy by bounding the expected KL divergence between private and non-private queries. We extend this method to privatize stochastic matrices whose rows are each a simplex-valued query of a database, which includes data-driven Markov chain models. To assess their accuracy, we analytically bound the change in the stationary distribution and the change in the convergence rate between a non-private Markov chain model and its private form. Simulations show that under a typical privacy implementation, our method yields less than 2% error in the stationary distribution, indicating that our approach to private modeling faithfully captures the behavior of the systems we study.

==> Figures/Student_grade_KL_Tran.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{\kld(\C(D, \rho)||\tilde{\C})}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.85, transform shape}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
2.12565751959418	0.103282663923557\\
2.22560755413342	0.0982359928946486\\
2.32558112088815	0.0936574479322201\\
2.42557548714227	0.0894850224408731\\
2.52558832252065	0.0856671628459386\\
2.62561762823912	0.082160660948418\\
2.72566168067548	0.0789290352950671\\
2.82571898600715	0.0759412743794117\\
2.92578824347592	0.0731708508762202\\
3.02586831543443	0.0705949412083486\\
3.12595820276462	0.0681938023089299\\
3.22605702458273	0.0659502699015437\\
3.32616400138781	0.0638493515709455\\
3.42627844099416	0.0618778944011112\\
3.52639972672865	0.0600243117356712\\
3.62652730748037	0.058278357161926\\
3.72666068927368	0.0566309364764638\\
3.82679942810131	0.0550739503987183\\
3.92694312380355	0.0536001623296623\\
4.02709141482035	0.052203086629044\\
4.12724397367582	0.0508768937949738\\
4.22740050307854	0.0496163296393573\\
4.32756073254237	0.0484166461095763\\
4.42772441544925	0.047273541846593\\
4.52789132648806	0.0461831109190408\\
4.62806125941433	0.0451417984520073\\
4.72823402508581	0.0441463620934595\\
4.82840944973492	0.043193838442344\\
4.92858737344526	0.0422815137093319\\
5.02876764880512	0.041406898000975\\
5.12895013971444	0.040567702716168\\
5.22913472032504	0.039761820624504\\
5.32932127409752	0.0389873082627759\\
5.42950969296011	0.0382423703411403\\
5.52969987655601	0.0375253458964691\\
5.62989173157041	0.0368346959688541\\
5.73008517112564	0.0361689926094354\\
5.83028011423764	0.0355269090548419\\
5.93047648532648	0.0349072109263935\\
6.03067421377469	0.0343087483315863\\
6.13087323352791	0.0337304487618138\\
6.23107348273345	0.0331713106942764\\
6.33127490341294	0.0326303978180005\\
6.43147744116397	0.0321068338141128\\
6.53168104488983	0.0315997976293113\\
6.63188566655356	0.0311085191890216\\
6.73209126095193	0.0306322755033009\\
6.83229778551067	0.0301703871241397\\
6.93250520009715	0.0297222149177245\\
7.03271346684722	0.0292871571195256\\
7.13292255000854	0.0288646466436749\\
7.23313241579559	0.0284541486214275\\
7.33334303225607	0.0280551581462729\\
7.43355436914918	0.0276671982057212\\
7.53376639783275	0.0272898177820281\\
7.63397909115913	0.0269225901059361\\
7.73419242337872	0.026565111049285\\
7.83440637005221	0.0262169976437516\\
7.93462090796797	0.0258778867143402\\
8.03483601506632	0.0255474336173895\\
8.13505167036872	0.0252253110738856\\
8.23526785391285	0.0249112080897839\\
8.33548454669197	0.0246048289558841\\
8.43570173059808	0.0243058923204826\\
8.53591938837031	0.0240141303287208\\
8.63613750354508	0.0237292878230865\\
8.73635606041141	0.0234511216000593\\
8.83657504396848	0.0231793997183663\\
8.93679443988558	0.0229139008547105\\
9.03701423446534	0.022654413703207\\
9.13723441460967	0.0224007364151244\\
9.23745496778648	0.0221526760757942\\
9.33767588200014	0.0219100482158523\\
9.43789714576343	0.0216726763542174\\
9.53811874806984	0.0214403915704125\\
9.63834067836951	0.0212130321040791\\
9.73856292654621	0.0209904429796601\\
9.83878548289454	0.0207724756544496\\
9.93900833809908	0.0205589876883235\\
10.0392314832161	0.0203498424335943\\
10.1394549096547	0.0201449087436013\\
10.2396786091591	0.0199440606987021\\
10.3399025737935	0.019747177348484\\
10.4401267959258	0.0195541424690789\\
10.5403512682134	0.0193648443345572\\
10.640575983591	0.0191791755014651\\
10.7408009352549	0.018997032605625\\
10.8410261166542	0.0188183161703912\\
10.9412515214762	0.0186429304256276\\
11.0414771436383	0.0184707831366961\\
11.1417029772751	0.0183017854428323\\
};
\addlegendentry{Theorem~\ref{thm:kld}}


\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
2.12565751959418	0.141562946849013\\
2.22560755413342	0.133988124506583\\
2.32558112088815	0.127128804635821\\
2.42557548714227	0.120890952033793\\
2.52558832252065	0.115196117926789\\
2.62561762823912	0.109978358131436\\
2.72566168067548	0.105181852351147\\
2.82571898600715	0.100759045642866\\
2.92578824347592	0.0966691834011932\\
3.02586831543443	0.0928771461585485\\
3.12595820276462	0.0893525151285353\\
3.22605702458273	0.0860688170030519\\
3.32616400138781	0.0830029092212285\\
3.42627844099416	0.0801344762162359\\
3.52639972672865	0.0774456140067006\\
3.62652730748037	0.0749204856172225\\
3.72666068927368	0.072545033665528\\
3.82679942810131	0.0703067393798675\\
3.92694312380355	0.0681944195504176\\
4.02709141482035	0.0661980546468506\\
4.12724397367582	0.064308642677255\\
4.22740050307854	0.0625180744144851\\
4.32756073254237	0.0608190264435713\\
4.42772441544925	0.0592048691395175\\
4.52789132648806	0.0576695872074335\\
4.62806125941433	0.0562077108357237\\
4.72823402508581	0.0548142558504598\\
4.82840944973492	0.0534846715322752\\
4.92858737344526	0.0522147949793506\\
5.02876764880512	0.0510008110817362\\
5.12895013971444	0.0498392173213751\\
5.22913472032504	0.0487267927351107\\
5.32932127409752	0.0476605704797071\\
5.42950969296011	0.0466378135224415\\
5.52969987655601	0.0456559930513163\\
5.62989173157041	0.0447127692579414\\
5.73008517112564	0.0438059741956502\\
5.83028011423764	0.04293359645719\\
5.93047648532648	0.042093767451556\\
6.03067421377469	0.0412847490894794\\
6.13087323352791	0.0405049227124872\\
6.23107348273345	0.0397527791221064\\
6.33127490341294	0.0390269095843783\\
6.43147744116397	0.0383259977006851\\
6.53168104488983	0.0376488120495457\\
6.63188566655356	0.0369941995158314\\
6.73209126095193	0.0363610792340161\\
6.83229778551067	0.0357484370808034\\
6.93250520009715	0.0351553206601674\\
7.03271346684722	0.0345808347305052\\
7.13292255000854	0.0340241370292222\\
7.23313241579559	0.033484434455338\\
7.33334303225607	0.0329609795749253\\
7.43355436914918	0.0324530674181513\\
7.53376639783275	0.0319600325401019\\
7.63397909115913	0.0314812463204737\\
7.73419242337872	0.0310161144799679\\
7.83440637005221	0.0305640747934088\\
7.93462090796797	0.0301245949818076\\
8.03483601506632	0.0296971707672826\\
8.13505167036872	0.0292813240764662\\
8.23526785391285	0.0288766013793769\\
8.33548454669197	0.0284825721520852\\
8.43570173059808	0.0280988274525731\\
8.53591938837031	0.0277249786002622\\
8.63613750354508	0.0273606559505541\\
8.73635606041141	0.0270055077565248\\
8.83657504396848	0.0266591991107017\\
8.93679443988558	0.0263214109604473\\
9.03701423446534	0.0259918391910707\\
9.13723441460967	0.0256701937713366\\
9.23745496778648	0.0253561979565111\\
9.33767588200014	0.0250495875444665\\
9.43789714576343	0.0247501101808316\\
9.53811874806984	0.0244575247094527\\
9.63834067836951	0.0241716005647934\\
9.73856292654621	0.0238921172031397\\
9.83878548289454	0.023618863569796\\
9.93900833809908	0.0233516375996485\\
10.0392314832161	0.0230902457486746\\
10.1394549096547	0.0228345025542378\\
10.2396786091591	0.0225842302221144\\
10.3399025737935	0.0223392582383664\\
10.4401267959258	0.0220994230043994\\
10.5403512682134	0.0218645674935525\\
10.640575983591	0.0216345409278134\\
10.7408009352549	0.0214091984732692\\
10.8410261166542	0.0211884009530543\\
10.9412515214762	0.0209720145766612\\
11.0414771436383	0.0207599106845064\\
11.1417029772751	0.0205519655068001\\
};
\addlegendentry{Corollary~\ref{cor:kld}}

\addplot [color=GTgold, ultra thick, dashed]
  table[row sep=crcr]{%
2.12565751959418	0.103019673286792\\
2.22560755413342	0.0981620078794245\\
2.32558112088815	0.0934833542964955\\
2.42557548714227	0.0893163365676345\\
2.52558832252065	0.0856396650453445\\
2.62561762823912	0.0822176796854851\\
2.72566168067548	0.0791056318038334\\
2.82571898600715	0.0757537780863874\\
2.92578824347592	0.0732046419125954\\
3.02586831543443	0.0706027218563361\\
3.12595820276462	0.0682590945643272\\
3.22605702458273	0.0658295255964212\\
3.32616400138781	0.0640433744557596\\
3.42627844099416	0.0617467986128423\\
3.52639972672865	0.0600948210809123\\
3.62652730748037	0.0581852277966952\\
3.72666068927368	0.0566137471054561\\
3.82679942810131	0.0550998516194111\\
3.92694312380355	0.053399137299341\\
4.02709141482035	0.0523279848605039\\
4.12724397367582	0.0510522260134008\\
4.22740050307854	0.0497740794271431\\
4.32756073254237	0.0482399979950855\\
4.42772441544925	0.0470478973622483\\
4.52789132648806	0.0462537584544366\\
4.62806125941433	0.0451490689584967\\
4.72823402508581	0.044139003727186\\
4.82840944973492	0.0431653520074677\\
4.92858737344526	0.0421919622669292\\
5.02876764880512	0.041460781912211\\
5.12895013971444	0.0405960662757422\\
5.22913472032504	0.0399250447926028\\
5.32932127409752	0.0388708163047106\\
5.42950969296011	0.0382579659570033\\
5.52969987655601	0.0375882048327882\\
5.62989173157041	0.0365383431851941\\
5.73008517112564	0.0363151956900014\\
5.83028011423764	0.0355113231985029\\
5.93047648532648	0.0347836323924867\\
6.03067421377469	0.0343616690434138\\
6.13087323352791	0.0337470726659793\\
6.23107348273345	0.0331694642972453\\
6.33127490341294	0.0325812941543183\\
6.43147744116397	0.0320298253819003\\
6.53168104488983	0.0317083343835417\\
6.63188566655356	0.0310995244717563\\
6.73209126095193	0.0307091069696505\\
6.83229778551067	0.0301503683393724\\
6.93250520009715	0.0297246495620426\\
7.03271346684722	0.0292869585496271\\
7.13292255000854	0.0287913084982842\\
7.23313241579559	0.0284538684441837\\
7.33334303225607	0.0281686381691571\\
7.43355436914918	0.0276713460815065\\
7.53376639783275	0.0271737378360367\\
7.63397909115913	0.0268892256349657\\
7.73419242337872	0.0265847736714062\\
7.83440637005221	0.0262345251125514\\
7.93462090796797	0.0259329511429788\\
8.03483601506632	0.0255321114847342\\
8.13505167036872	0.0252334371052079\\
8.23526785391285	0.0249115889743059\\
8.33548454669197	0.02465605364479\\
8.43570173059808	0.0242831765143263\\
8.53591938837031	0.0239515186936074\\
8.63613750354508	0.0237136165492607\\
8.73635606041141	0.0235530493189834\\
8.83657504396848	0.0231371369785921\\
8.93679443988558	0.0228461821426818\\
9.03701423446534	0.0227411272510131\\
9.13723441460967	0.0223891843536417\\
9.23745496778648	0.022102217739847\\
9.33767588200014	0.0219496530770309\\
9.43789714576343	0.0216020437237261\\
9.53811874806984	0.0214245600898588\\
9.63834067836951	0.0211737664375669\\
9.73856292654621	0.0210293954685309\\
9.83878548289454	0.0207507106083039\\
9.93900833809908	0.0205528333662625\\
10.0392314832161	0.0203083295179565\\
10.1394549096547	0.0201872627673687\\
10.2396786091591	0.0200045022967029\\
10.3399025737935	0.0197845945490602\\
10.4401267959258	0.0195631696179346\\
10.5403512682134	0.0193929300730751\\
10.640575983591	0.0191179721555709\\
10.7408009352549	0.0189882929594581\\
10.8410261166542	0.0188084524637255\\
10.9412515214762	0.0186674430347375\\
11.0414771436383	0.0184981222706985\\
11.1417029772751	0.018364104071586\\
};
\addlegendentry{Empirical}
\end{axis}
\end{tikzpicture}%

==> Figures/comp_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.56\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Number of Samples, $M$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\frac{\E{|\delta -\hat{\delta}|}}{\delta}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.85, transform shape}},
xmode = log,
ymode = log,
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]

\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
100	0.357260812935445\\
158	0.283597410268585\\
251	0.240733927848148\\
398	0.11620095693639\\
631	0.116048051407132\\
1000	0.10129874953897\\
1585	0.0840040480343751\\
2512	0.0610729883673316\\
3981	0.0566462304834216\\
6310	0.0445654400174083\\
10000	0.0341936125550702\\
15849	0.0303518539088299\\
25119	0.0246617776461312\\
39811	0.0210017580607945\\
63096	0.0159977594755668\\
100000	0.0120936308830086\\
158489	0.00916190475266702\\
251189	0.00748713219507049\\
398107	0.00574071877805488\\
630957	0.00480616654902993\\
1000000	0.00391951970765985\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/pi_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.4\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{\norm{\pi-\tilde{\pi}}_{TV}}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north west,
legend style={nodes={scale=0.85, transform shape}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
3.36589563406936	0.0183426257053171\\
3.69772856199766	0.0174932812748428\\
4.02961636524922	0.0166848895563111\\
4.36154735026649	0.016131474621404\\
4.69351289514246	0.0154397421262773\\
5.0255065100449	0.0150014929644126\\
5.35752322092319	0.0145799853073126\\
5.68955915422848	0.0140860056402454\\
6.02161125037876	0.0137158217376548\\
6.35367706190195	0.0133078484466752\\
6.68575460850613	0.0129864410716176\\
7.01784227129073	0.0126529023353829\\
7.34993871432718	0.0122291283362906\\
7.68204282571091	0.0121612185705429\\
8.01415367272599	0.0118943426715279\\
8.34627046729073	0.0115995156091728\\
8.67839253908843	0.011290215838717\\
9.01051931446349	0.0110709527621407\\
9.34265029964395	0.0109767130876933\\
9.67478506738378	0.0107781159994179\\
10.0069232461362	0.0105944471891985\\
};
%\addlegendentry{Theorem~\ref{thm:dp}}




\end{axis}
\end{tikzpicture}%
